A Duality Between Gauge Transformations and Time Evolutions

We propose that gauge transformations define an independent direction dual to time. Consider a matter field $\phi$ coupled to a background gauge field $A$. In the time direction, the path integral sums over matter-field histories at fixed $A$, with the covariant derivative $\mathrm{d}\phi+A$ recording the excitations. In the gauge direction, $\mathrm{d}\phi+A$ stays fixed while $A$ changes. This duality relates familiar concepts in field theory and condensed matter physics. In the time direction, $\mathrm{d}\phi+A$ traces the world lines of domain walls. In the gauge direction, $A$ traces the world lines of symmetry defects. We introduce transport algebras to describe these motions and establish an antilinear isomorphism between them. This isomorphism unifies the statistics of particles and more general topological excitations with symmetry anomalies. As applications, we derive criteria for gauging $(d-1)$-form symmetries in $d$ spatial dimensions and ordinary symmetries in two spatial dimensions, and obtain a family of invariants that give simple measurements of anomalies and statistics.

==> figures/bockstein_book_sections.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\small]
  \fill[gray!4] (0,0) circle (1.12);
  \foreach \j in {0,1,2}{
    \draw[speciesA,line width=1.7pt] (0,0)--({120*\j}:1.12);
    \draw[speciesB,line width=1.7pt] (0,0)--({60+120*\j}:1.12);
    \fill[speciesA] ({120*\j}:1.12) circle (2.5pt);
    \fill[speciesB] ({60+120*\j}:1.12) circle (2.5pt);
  }
  \fill[ink] (0,0) circle (1.8pt);
  \foreach \a in {0,120}{
    \draw[muted,densely dotted] (\a:1.27)--(\a:1.48);
    \draw[ink,line width=.65pt] (\a:1.12) circle (4.2pt);
  }
  \draw[ink,->,line width=.85pt] (0:1.48) arc[start angle=0,end angle=120,radius=1.48];
  \node[anchor=south west,text=ink] at (55:1.52) {$2\pi/3$};
  \node[anchor=west,text=muted] at (1.59,0) {$\theta=0$};
  \node[anchor=east,text=muted] at (-.86,1.31) {$\theta=2\pi$};
\end{tikzpicture}
\caption{Normal sections of the two branched surfaces for $N=3$. The three red rays alternate with the three blue rays, offset by $\pi/3$.
In one circuit around the core ($\theta=0$ to $2\pi$), the point on the red outer edge tracked by the curved arrow rotates through $2\pi/3$
and reaches the next red ray. The blue outer-edge point rotates through the same angle, cyclically permuting the sheets of each surface.}
\label{fig:bockstein-book-sections}
\end{figure}


==> figures/bockstein_loop_disks.tex <==
\begin{figure}[htbp]
\centering
\resizebox{5.5cm}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,line cap=round,line join=round,
  disk support/.style={line width=.95pt},
  disk hidden/.style={line width=.72pt,dash pattern=on 2.3pt off 1.8pt}
]
  % Original BocksteinLoopLoop projection, retaining its depth order.
  \begin{scope}
    \clip (-.65,0) circle[radius=1];
    \fill[speciesA,opacity=.4,even odd rule]
      (-.65,0) circle[radius=1]
      (.66,0) ellipse[x radius=1.12,y radius=.58];
  \end{scope}
  \begin{scope}
    \clip (.66,0) ellipse[x radius=1.12,y radius=.58];
    \fill[speciesB,opacity=.4,even odd rule]
      (-.65,0) circle[radius=1]
      (.66,0) ellipse[x radius=1.12,y radius=.58];
  \end{scope}
  \begin{scope}
    \clip (-.65,0) circle[radius=1];
    \clip (.66,0) ellipse[x radius=1.12,y radius=.58];
    \fill[speciesA!62.5!speciesB,opacity=.64]
      (-1.8,0) rectangle (1.9,1.08);
    \fill[speciesB!62.5!speciesA,opacity=.64]
      (-1.8,-1.08) rectangle (1.9,0);
  \end{scope}
  \draw[speciesB!65!speciesA,disk hidden]
    (.198890,.528561)
    arc[start angle=114.31183,end angle=180,x radius=1.12,y radius=.58];
  \draw[speciesA!65!speciesB,disk hidden]
    (.198890,-.528561)
    arc[start angle=328.09148,end angle=360,radius=1];
  \draw[black!75,line width=.9pt] (-.46,0)--(.35,0);
  \draw[speciesA,disk support]
    (.35,0) arc[start angle=0,end angle=328.09148,radius=1];
  \draw[speciesB,disk support]
    (-.46,0) arc[start angle=180,end angle=474.31183,x radius=1.12,y radius=.58];
  \node[speciesA!85!black] at (-.94,.22) {$L_1$};
  \node[speciesB!85!black] at (1.02,.1) {$L_2$};
\end{tikzpicture}%
}
\caption{Disk supports in the three-dimensional Bockstein process. The red disk $L_1$ and the blue disk $L_2$ support
$\mathsf X$ and $\mathsf Y$, respectively, and intersect along a line segment. Their boundaries form a Hopf link and carry the two species of loop excitations.}
\label{fig:bockstein-loop-disks}
\end{figure}


==> figures/bockstein_particle_supports.tikz <==
% Adapted from \BocksteinParticleParticle in
% Chinese/figures/fig_overview_braiding_tikz.tex.
% The curved arrows indicate intervals on the common horizontal line.
\begin{tikzpicture}[
    x=1cm,y=1cm,line cap=round,line join=round,
    font=\small,
    support/.style={line width=.92pt},
    mark forward/.style={
      postaction={decorate},decoration={markings,
        mark=at position #1 with {\arrow{Stealth[length=3.5pt,width=3.0pt]}}}
    }
  ]
  \draw[black!35,line width=.5pt] (-2.18,0) -- (2.18,0);
  \draw[speciesA,support,mark forward=.66]
    (-1.99,0) .. controls (-1.33,.99) and (.25,.99) .. (.93,0);
  \draw[speciesB,support,mark forward=.66]
    (1.99,0) .. controls (1.33,-.99) and (-.25,-.99) .. (-.93,0);
  \foreach \p in {-1.99,.93}{\fill[speciesA] (\p,0) circle[radius=1.5pt];}
  \foreach \p in {-.93,1.99}{\fill[speciesB] (\p,0) circle[radius=1.5pt];}
  \node[text=speciesA,above=1.5pt] at (-.53,.75) {$\mathsf X$};
  \node[text=speciesB,below=1.5pt] at (.53,-.75) {$\mathsf Y$};
  \foreach \p/\s in {-1.99/x_1,-.93/y_1,.93/x_2,1.99/y_2}{%
    \node[anchor=base,text height=5pt,text depth=2pt] at (\p,-.34) {$\s$};
  }
  \node[font=\small] at (0,-1.55) {$y_1$ lies inside the support of $\mathsf X$};
\end{tikzpicture}


==> figures/bockstein_spacetime_legacy.tikz <==
% The eight time layers retain the original W_2 history, read upward.
% A diagonal is transport during one layer; a vertical segment is a retained
% particle or antiparticle. For Z_2 these have the same excitation label.
\begin{tikzpicture}[
  x=1cm,y=.66cm,font=\small,line cap=round,line join=round,
  world/.style={line width=1.45pt},
  moving/.style={world,postaction={decorate},decoration={markings,
    mark=at position #1 with {\arrow{Stealth[length=3.8pt,width=3.8pt]}}}},
  moving/.default=.57,
  bluefront/.style={preaction={draw=white,line width=3.8pt}}
]
  % Position guides and equal time layers remain visually subordinate.
  \foreach \xx in {0,1.1,2.2,3.3}
    \draw[gray!35,densely dashed,line width=.35pt] (\xx,-.15)--(\xx,8.3);
  \foreach \yy in {0,...,8}
    \draw[gray!16,line width=.35pt] (-.12,\yy)--(3.48,\yy);

  \draw[-{Stealth[length=4.5pt,width=4pt]},gray!75,line width=.7pt]
    (-1.28,.05)--(-1.28,8.35);
  \node[anchor=south,text=gray!75] at (-1.28,8.4) {$t$};
  \foreach \yy/\lab in {.5/\mathsf X,2.5/\mathsf X,4.5/\mathsf X^{-1},6.5/\mathsf X^{-1}}
    \node[anchor=east,text=speciesA] at (-.27,\yy) {$\lab$};
  \foreach \yy/\lab in {1.5/\mathsf Y,3.5/\mathsf Y,5.5/\mathsf Y^{-1},7.5/\mathsf Y^{-1}}
    \node[anchor=east,text=speciesB] at (-.27,\yy) {$\lab$};

  % Red pair: X, X; then the two inverse transports.
  \draw[world,speciesA] (0,0)--(0,2);
  \draw[world,speciesA] (2.2,1)--(2.2,3);
  \draw[moving,speciesA] (0,0)--(2.2,1);
  \draw[moving,speciesA] (0,2)--(2.2,3);
  \draw[world,speciesA] (2.2,4)--(2.2,6);
  \draw[world,speciesA] (0,5)--(0,7);
  \draw[moving,speciesA] (2.2,4)--(0,5);
  \draw[moving,speciesA] (2.2,6)--(0,7);

  % The white casing distinguishes crossings from fusion vertices.
  \draw[world,bluefront,speciesB]
    (3.3,1)--(3.3,3)--(1.1,4)--(1.1,2)--cycle;
  \draw[world,bluefront,speciesB]
    (1.1,5)--(1.1,7)--(3.3,8)--(3.3,6)--cycle;
  \draw[moving=.76,speciesB] (3.3,1)--(1.1,2);
  \draw[moving,speciesB] (3.3,3)--(1.1,4);
  \draw[moving=.76,speciesB] (1.1,5)--(3.3,6);
  \draw[moving,speciesB] (1.1,7)--(3.3,8);

  % Pair creation/fusion occurs only at the eight explicitly marked vertices.
  \foreach \xx/\yy in {0/0,2.2/3,2.2/4,0/7} {
    \draw[speciesA,line width=1.75pt]
      (\xx,\yy)+(-.075,-.115)--+(.075,.115)
      (\xx,\yy)+(-.075,.115)--+(.075,-.115);
  }
  \foreach \xx/\yy in {3.3/1,1.1/4,1.1/5,3.3/8} {
    \draw[speciesB,line width=1.75pt]
      (\xx,\yy)+(-.075,-.115)--+(.075,.115)
      (\xx,\yy)+(-.075,.115)--+(.075,-.115);
  }
  \foreach \xx/\yy in {2.2/3,1.1/5}
    \draw[gray!65,densely dashed,line width=.5pt]
      (\xx,\yy) ellipse[x radius=.21,y radius=.32];

  % Background corrections to the blue steps at the right endpoint of I.
  \foreach \yy in {1.5,5.5}
    \draw[black!85,line width=.7pt,preaction={draw=white,line width=1.8pt}]
      (2.2,\yy) +(0,.23)--+(.15,0)--+(0,-.23)--+(-.15,0)--cycle;
  \node[anchor=west,inner sep=1pt] at (2.42,1.79) {$-1$};
  \node[anchor=west,inner sep=1pt] at (2.42,5.21) {$+1$};

  \foreach \xx/\lab in {0/x_1,1.1/y_1,2.2/x_2,3.3/y_2}
    \node[anchor=north] at (\xx,-.28) {$\lab$};
\end{tikzpicture}


==> figures/bockstein_staircases.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\small]
  \begin{scope}[x=1.35cm,y=1.35cm]
    \draw[gray!25,step=1] (0,0) grid (3,3);
    \foreach \i in {0,1,2,3}{
      \node[below] at (\i,-.08) {$\i$};
      \node[left] at (-.08,\i) {$\i$};
    }
    \foreach \i in {0,1,2}{
      \draw[->,speciesA,line width=1.4pt] (\i,\i)--({\i+1},\i);
      \draw[->,speciesB,line width=1.4pt] ({\i+1},\i)--({\i+1},{\i+1});
      \draw[->,speciesB,line width=1.1pt,densely dashed] (\i,\i)--(\i,{\i+1});
      \draw[->,speciesA,line width=1.1pt,densely dashed] (\i,{\i+1})--({\i+1},{\i+1});
    }
    \foreach \i in {0,1,2,3}{\fill[black!80] (\i,\i) circle (1.7pt);}
    \node[above right,align=left] at (3,3) {$(3,3)$\\$\equiv(0,0)$};
    \node[below] at (1.5,-.48) {Moves $i$ of species 1};
    \node[rotate=90,above] at (-.6,1.5) {Moves $j$ of species 2};
  \end{scope}
  \begin{scope}[shift={(7.1,0)}]
    \draw[speciesA,->,line width=1.4pt] (0,3.8)--(.9,3.8);
    \node[right] at (1.05,3.8) {$\mathsf X\colon i\mapsto i+1$};
    \draw[speciesB,->,line width=1.4pt] (0,3.1)--(.9,3.1);
    \node[right] at (1.05,3.1) {$\mathsf Y\colon j\mapsto j+1$};
    \draw[black!75,line width=1.2pt] (0,2.25)--(.9,2.25);
    \node[right] at (1.05,2.25) {Solid $(\mathsf Y\mathsf X)^3$};
    \draw[black!75,line width=1.2pt,densely dashed] (0,1.55)--(.9,1.55);
    \node[right] at (1.05,1.55) {Dashed $(\mathsf X\mathsf Y)^3$};
    \node[align=left,text width=4.5cm,anchor=west] at (0,.35)
      {Solid path out, dashed path back.\\[5pt]
       $W_3=(\mathsf X\mathsf Y)^{-3}(\mathsf Y\mathsf X)^3$};
  \end{scope}
\end{tikzpicture}
\caption{Two alternating histories for $N=3$. The lattice point $(i,j)$ gives the configuration reached from the same initial state
after $i$ moves of the first species and $j$ moves of the second. The labels are taken modulo three.
The arrows show the forward direction of each history.
The process $W_3$ compares their phases by traversing the second history in reverse.
At its $(j+1)$st move, the second species reads label $i=j+1$ of the first species on the solid path and $i=j$ on the dashed path, for $j=0,1,2$.}
\label{fig:bockstein-staircases}
\end{figure}


==> figures/boundary_avoidance.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[>=Latex,x=1cm,y=1cm,font=\small,line cap=round]
  \node at (0,1.48) {(a) Braiding};
  \node at (6.65,1.48) {(b) Type-II perturbation at $x$};
  \draw[speciesA,line width=1pt] (-1.43,0)--(1.43,0);
  \draw[speciesB,line width=1pt] (0,-.94)--(0,.94);
  \draw[speciesA,-{Latex[length=4pt]},line width=1pt] (.60,0)--(1.02,0);
  \draw[speciesB,-{Latex[length=4pt]},line width=1pt] (0,.43)--(0,.73);
  \fill[speciesA] (-1.43,0) circle (3pt);
  \fill[speciesB] (0,-.94) circle (3pt);
  \draw[speciesA,fill=white,line width=.8pt] (1.43,0) circle (2.8pt);
  \draw[speciesB,fill=white,line width=.8pt] (0,.94) circle (2.8pt);
  \node[speciesA,above] at (1.0,.04) {$L_1$};
  \node[speciesB,left] at (-.02,.83) {$L_2$};
  \node at (0,-1.40) {$U_1,\ U_2,\ U_1^{-1},\ U_2^{-1}$};

  \foreach \offset/\bluey in {4.70/-.94,8.60/.94} {
    \begin{scope}[shift={(\offset,0)}]
      \filldraw[fill=gray!18,draw=gray!65,thin] (0,0) circle (.41);
      \draw[speciesA!43,thin] (-1.12,0)--(1.12,0);
      \draw[speciesB!43,thin] (0,-.94)--(0,.94);
      \node[font=\footnotesize] at (.16,-.16) {$x$};
      \fill[speciesA] (1.12,0) circle (3pt);
      \fill[speciesB] (0,\bluey) circle (3pt);
    \end{scope}
  }
  \draw[-{Latex[length=4.5pt]},muted] (6.14,0)--node[above] {$U_2$}(7.16,0);
  \node at (4.70,-1.40) {$O_x$ contributes $e^{\ii\alpha}$};
  \node at (8.60,-1.40) {$O_x^{-1}$ contributes $e^{-\ii\alpha}$};
\end{tikzpicture}
\caption{Filled dots mark the initial anyon positions. (a) The red and blue anyons move in turn along the arrows to the open dots, then return in turn. The four hopping operators are listed in order of application. (b) Make the type-II perturbation $U_1\mapsto O_xU_1$, where $O_x$ multiplies a state by $e^{\ii\alpha}$ if the gray disk is empty and by $1$ if it contains an anyon. The configuration near $x$ is read after $U_1$ (left) and again after $U_2$ (right). The blue anyon moves from below the disk to above it. The disk is empty at both readings, so the two phases cancel.}
\label{fig:boundary-avoidance}
\end{figure}


==> figures/cochain_braiding.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[x=1.05cm,y=1.05cm,font=\small,line cap=round,line join=round]
  % The 5 x 5 square grid is split along every southwest--northeast diagonal.
  % s_1=1 on the five row-2 diagonals and four internal vertical edges.
  % s_2=1 on the five column-2 diagonals and four internal horizontal edges.
  % Of the 50 triangles, d(s_1) is nonzero only at (0,2)-upper and (4,2)-lower;
  % d(s_2) is nonzero only at (2,0)-lower and (2,4)-upper.  On each such
  % triangle every edge of the other cochain is zero.
  \fill[speciesA!17] (0,2)--(0,3)--(1,3)--cycle;
  \fill[speciesA!17] (4,2)--(5,2)--(5,3)--cycle;
  \fill[speciesB!17] (2,0)--(3,0)--(3,1)--cycle;
  \fill[speciesB!17] (2,4)--(2,5)--(3,5)--cycle;
  \fill[gray!8] (2,2) rectangle (3,3);

  \draw[step=1,gray!35,line width=.35pt] (0,0) grid (5,5);
  \foreach \xx in {0,...,4}
    \foreach \yy in {0,...,4}
      \draw[gray!35,line width=.35pt] (\xx,\yy)--({\xx+1},{\yy+1});
  \foreach \xx in {0,...,5}
    \foreach \yy in {0,...,5}
      \fill[gray!50] (\xx,\yy) circle (.8pt);

  \foreach \xx in {0,1,3,4}
    \draw[speciesA,line width=1.65pt] (\xx,2)--({\xx+1},3);
  \foreach \xx in {1,...,4}
    \draw[speciesA,line width=1.65pt] (\xx,2)--(\xx,3);
  \foreach \yy in {0,1,3,4}
    \draw[speciesB,line width=1.65pt] (2,\yy)--(3,{\yy+1});
  \foreach \yy in {1,...,4}
    \draw[speciesB,line width=1.65pt] (2,\yy)--(3,\yy);
  % Parallel strokes represent the same shared edge, not two different edges.
  \draw[speciesA,line width=1.55pt] (1.96,2.04)--(2.96,3.04);
  \draw[speciesB,line width=1.55pt] (2.04,1.96)--(3.04,2.96);

  \node at (2.5,5.45) {$\ZZ_2$-valued $1$-cochains};
  \begin{scope}[shift={(6.05,0)}]
    \draw[speciesA,line width=1.65pt] (0,4.65)--(.65,4.65);
    \node[anchor=west] at (.85,4.65) {$s_1=1$};
    \draw[speciesB,line width=1.65pt] (2.1,4.65)--(2.75,4.65);
    \node[anchor=west] at (2.95,4.65) {$s_2=1$};

    \filldraw[fill=speciesA!17,draw=speciesA!55]
      (0,3.35)--(0,3.85)--(.55,3.85)--cycle;
    \node[anchor=west,align=left] at (.85,3.6)
      {$\dd s_1=1$ and $s_2|_\Delta=0$};
    \filldraw[fill=speciesB!17,draw=speciesB!55]
      (0,2.4)--(.55,2.4)--(.55,2.9)--cycle;
    \node[anchor=west,align=left] at (.85,2.65)
      {$\dd s_2=1$ and $s_1|_\Delta=0$};
    \filldraw[fill=gray!8,draw=gray!40] (0,1.45) rectangle (.55,2);
    \node[anchor=west,align=left] at (.85,1.72)
      {Elsewhere, $\dd s_1=\dd s_2=0$};
    %\node[anchor=west,align=left,text=gray!80] at (0,.55)
      %{Unmarked edges carry $0$\\[3pt]Parallel colors mark the same edge};
  \end{scope}
\end{tikzpicture}
\caption{Cochain model of two crossing dual strings. The colored segments show cochain values on edges. Red and blue shading identify the endpoint triangles where $\dd s_1$ and $\dd s_2$, respectively, are nonzero. The other parameter vanishes on every edge of each such triangle. All other triangles have $\dd s_1=\dd s_2=0$, including the two at the crossing, each of which has two red edges and two blue edges.}
\label{fig:cochain-braiding}
\end{figure}


==> figures/duality_product_triangles.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Stealth,line cap=round,line join=round,
  every node/.style={font=\small,text=ink,inner sep=1.4pt},
  path edge/.style={->,line width=.85pt,shorten <=2pt,shorten >=2pt},
  fused/.style={path edge,dashed}
]
\foreach \panel/\offset/\edgecolor in {1/0/ink,2/7.0/accent}{
  \begin{scope}[xshift=\offset cm]
    \coordinate (b0) at (0,0);
    \coordinate (b1) at (2.3,1.85);
    \coordinate (b2) at (4.6,0);
    \fill[\edgecolor!5] (b0)--(b1)--(b2)--cycle;
    \ifnum\panel=1
      \node at (2.3,2.76) {(a) Fixed background $A$};
      \draw[path edge,ink] (b0)--node[above,sloped] {$U(s_1)$} (b1);
      \draw[path edge,ink] (b1)--node[above,sloped] {$U(s_2)$} (b2);
      \draw[fused,ink] (b0)--node[below=2pt] {$U(s_1+s_2)$} (b2);
      \node at (2.3,.53) {$\exp\!\bigl(-2\pi\ii\!\int\!\omega\bigr)$};
    \else
      \node at (2.3,2.76) {(b) Fixed excitation configuration $a$};
      \draw[path edge,accent] (b0)--node[above,sloped] {$T(-s_1)$} (b1);
      \draw[path edge,accent] (b1)--node[above,sloped] {$T(-s_2)$} (b2);
      \draw[fused,accent] (b0)--node[below=2pt] {$T(-s_1-s_2)$} (b2);
      \node at (2.3,.53) {$\exp\!\bigl(+2\pi\ii\!\int\!\omega\bigr)$};
    \fi
    \foreach \point in {b0,b1,b2}
      \fill[\edgecolor] (\point) circle[radius=1.4pt];
    \node[below left=1.5pt] at (b0) {$b$};
    \node[above=3pt] at (b1) {$b+\dd s_1$};
    \node[below=3pt] at (b2) {$b+\dd(s_1+s_2)$};
  \end{scope}
}
\end{tikzpicture}
\caption{On the left, $b$ is the initial excitation configuration for hopping. On the right, $b$ is the initial background for the gauge transformation.
The solid arrows give two successive steps, and the dashed arrow gives a single step. Both triangles have the same three vertices, and $\omega$ is integrated over the same $\Delta^2\times X$.}
\label{fig:duality-product-triangles}
\end{figure}


==> figures/mobius_cross_transport.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[>=Latex, font=\small,
  frame/.style={-{Latex[length=2.2mm,width=1.6mm]},line width=1.3pt},
  startframe/.style={frame,densely dashed}]
  \begin{scope}[shift={(-3.4,-3.15)}]
    % Oblique projection of R e_r(theta) and its normal plane
    % span{e_r(theta),e_z}: (x,y,z) -> (x+.42y,.5y+.86z).
    % The red and blue arms rotate by theta/2 in that normal plane.
    \def\coreR{2.15}
    \def\arm{.72}
    \def\cx{3.4}
    \def\cy{3.15}

    \node at (3.4,5.78) {One circuit around the core $C$};
    \path[fill=gray!3]
      plot[domain=0:360,samples=121,variable=\ang]
        ({\cx+\coreR*(cos(\ang)+.42*sin(\ang))},
         {\cy+.5*\coreR*sin(\ang)}) -- cycle;
    \draw[gray!65,densely dashed]
      plot[domain=0:180,samples=61,variable=\ang]
        ({\cx+\coreR*(cos(\ang)+.42*sin(\ang))},
         {\cy+.5*\coreR*sin(\ang)});
    \draw[gray!65]
      plot[domain=180:360,samples=61,variable=\ang]
        ({\cx+\coreR*(cos(\ang)+.42*sin(\ang))},
         {\cy+.5*\coreR*sin(\ang)});
    \draw[->,gray!75]
      plot[domain=305:331,samples=18,variable=\ang]
        ({\cx+\coreR*(cos(\ang)+.42*sin(\ang))},
         {\cy+.5*\coreR*sin(\ang)});
    \node[gray!80,below] at (4.4,2.3) {$C$};

    % Traces of one endpoint of each arm during a full circuit.
    \draw[speciesA!75,densely dashed,thin]
      plot[domain=0:360,samples=161,variable=\ang]
        ({\cx+(\coreR+\arm*cos(\ang/2))*(cos(\ang)+.42*sin(\ang))},
         {\cy+.5*(\coreR+\arm*cos(\ang/2))*sin(\ang)+.86*\arm*sin(\ang/2)});
    \draw[speciesB!75,densely dashed,thin]
      plot[domain=0:360,samples=161,variable=\ang]
        ({\cx+(\coreR-\arm*sin(\ang/2))*(cos(\ang)+.42*sin(\ang))},
         {\cy+.5*(\coreR-\arm*sin(\ang/2))*sin(\ang)+.86*\arm*cos(\ang/2)});
    \draw[->,speciesA!90,thin]
      plot[domain=110:133,samples=15,variable=\ang]
        ({\cx+(\coreR+\arm*cos(\ang/2))*(cos(\ang)+.42*sin(\ang))},
         {\cy+.5*(\coreR+\arm*cos(\ang/2))*sin(\ang)+.86*\arm*sin(\ang/2)});
    \draw[->,speciesB!90,thin]
      plot[domain=210:235,samples=15,variable=\ang]
        ({\cx+(\coreR-\arm*sin(\ang/2))*(cos(\ang)+.42*sin(\ang))},
         {\cy+.5*(\coreR-\arm*sin(\ang/2))*sin(\ang)+.86*\arm*cos(\ang/2)});

    \foreach \ang in {0,90,180,270} {
      \pgfmathsetmacro\px{\cx+\coreR*(cos(\ang)+.42*sin(\ang))}
      \pgfmathsetmacro\py{\cy+.5*\coreR*sin(\ang)}
      \pgfmathsetmacro\rx{\arm*cos(\ang/2)*(cos(\ang)+.42*sin(\ang))}
      \pgfmathsetmacro\ry{\arm*(.5*cos(\ang/2)*sin(\ang)+.86*sin(\ang/2))}
      \pgfmathsetmacro\bx{-\arm*sin(\ang/2)*(cos(\ang)+.42*sin(\ang))}
      \pgfmathsetmacro\by{\arm*(-.5*sin(\ang/2)*sin(\ang)+.86*cos(\ang/2))}
      \draw[speciesA,line width=1.6pt] ({\px-\rx},{\py-\ry})--({\px+\rx},{\py+\ry});
      \draw[speciesB,line width=1.6pt] ({\px-\bx},{\py-\by})--({\px+\bx},{\py+\by});
      \fill[speciesA] ({\px+\rx},{\py+\ry}) circle (2.6pt);
      \fill[speciesB] ({\px+\bx},{\py+\by}) circle (2.6pt);
      \fill[gray!70] (\px,\py) circle (1.2pt);
    }
    % Hollow dots mark the starting endpoints.
    % At theta=2 pi the tracked filled dots lie on the opposite sides.
    \draw[speciesA,fill=white,line width=1pt]
      ({\cx+\coreR+\arm},\cy) circle (2.8pt);
    \draw[speciesB,fill=white,line width=1pt]
      ({\cx+\coreR},{\cy+.86*\arm}) circle (2.8pt);
    \fill[speciesA] ({\cx+\coreR-\arm},\cy) circle (2.6pt);
    \fill[speciesB] ({\cx+\coreR},{\cy-.86*\arm}) circle (2.6pt);
    \node at (4.3,5.2) {$\theta=\pi/2$};
    \node[anchor=east] at (.8,3.8) {$\pi$};
    \node at (2.5,1.05) {$3\pi/2$};
    \node[anchor=west,align=left] at (6.4,3.15) {$0$\\[-2pt]$2\pi$};
  \end{scope}
  \begin{scope}[shift={(6.65,0)}]
    \node at (0,2.63) {Tangent view at the starting point};
    \draw[startframe,speciesA] (0,0)--(1.05,0);
    \draw[startframe,speciesB] (0,0)--(0,1.05);
    \draw[frame,speciesA] (0,0)--(-1.05,0);
    \draw[frame,speciesB] (0,0)--(0,-1.05);
    \draw[black!60,-{Latex[length=2mm]}] (1.28,0)
      arc[start angle=0,end angle=180,radius=1.28];
    \node[fill=white,inner sep=1.5pt] at (0,1.3) {$\pi$};
    \fill (0,0) circle (1.7pt);
  \end{scope}
\end{tikzpicture}
\caption{The center of the cross on the left moves along the core circle $C$. The red and blue dashed curves trace the tips of the two frame vectors. Open dots mark their initial positions. On the right, the initial frame (dashed) and the returning frame (solid) are superimposed in the same normal plane at the starting point. Both vectors have rotated by $180^\circ$ after one circuit.}
\label{fig:mobius-cross-transport}
\end{figure}


==> figures/parameter_square.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[>=Latex,x=2.6cm,y=1.4cm]
\fill[gray!5] (0,0) rectangle (3,2);
\node[below left] at (0,0){$(0,0)$};
\node[above left] at (0,2){$(0,s_2)$};
\node[above right] at (3,2){$(s_1,s_2)$};
\node[below right] at (3,0){$(s_1,0)$};
\node[above=3pt,font=\small,text=muted] at (1.5,0) {$\eta_2=0$};
\node[below=3pt,font=\small,text=muted] at (1.5,2) {$\eta_2=1$};
\node[right=3pt,font=\small,text=muted] at (0,1) {$\eta_1=0$};
\node[left=3pt,font=\small,text=muted] at (3,1) {$\eta_1=1$};
\draw[->,speciesA,thick] (0,0)--node[below]{$U_1(s_1)$}(3,0);
\draw[->,speciesB,thick] (3,0)--node[right]{$U_2(s_2)$}(3,2);
\draw[->,speciesA,thick] (3,2)--node[above]{$U_1(s_1)^{-1}$}(0,2);
\draw[->,speciesB,thick] (0,2)--node[left]{$U_2(s_2)^{-1}$}(0,0);
\end{tikzpicture}
\caption{Two histories from the vacuum to $(s_1,s_2)$. Applying $s_1$ and then $s_2$ follows the bottom and right edges. Applying $s_2$ and then $s_1$ follows the left and top edges. The return path uses the inverses of the second history's operators. The four arrows specify the order of the braiding moves.}
\label{fig:parameter-square}
\end{figure}


==> figures/patch_defect_move.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Stealth,line cap=round,line join=round,
  every node/.style={font=\small,text=ink,inner sep=2pt},
  lattice/.style={draw=muted!70,line width=.6pt},
  empty site/.style={draw=ink!70,fill=white,line width=.7pt},
  occupied site/.style={draw=speciesA!85!black,fill=speciesA,line width=.7pt},
  transition/.style={->,draw=accent,line width=.9pt}
]
  \foreach \offset/\state in {0/{Initial state},4.8/{Intermediate state},9.6/{Final state}}{
    \begin{scope}[xshift=\offset cm]
      \draw[lattice] (-.28,0)--(2.28,0);
      \foreach \site in {0,1,2}{
        \draw[empty site] (\site,0) circle[radius=2.7pt];
        \node[below=5pt] at (\site,0) {$\site$};
      }
      \node[below=2pt,font=\footnotesize,text=muted] at (1,-.48) {\state};
    \end{scope}
  }
  \foreach \site in {0,1}{\draw[occupied site] (\site,0) circle[radius=3.8pt];}
  \begin{scope}[xshift=9.6cm]
    \foreach \site in {0,2}{\draw[occupied site] (\site,0) circle[radius=3.8pt];}
  \end{scope}
  \draw[transition] (2.52,0)--node[above=3pt] {$P_{[0,1]}^{-1}$} (4.28,0);
  \draw[transition] (7.32,0)--node[above=3pt] {$P_{[0,2]}$} (9.08,0);
  \draw[transition,rounded corners=3pt]
    (1,.24)--(1,1.02)--node[above=2pt] {$T_A(e)$} (11.6,1.02)--(11.6,.24);
\end{tikzpicture}
\caption{A filled dot marks a $\ZZ_2$ defect and an open dot an empty site. Along the upper arrow, $T_A(e)$ moves the defect at $1$ to $2$ while leaving the defect at $0$ in place. Along the lower path, $P_{[0,1]}^{-1}$ annihilates the pair at $0,1$, and $P_{[0,2]}$ creates a pair at $0,2$. The two paths satisfy $T_A(e)\propto P_{[0,2]}P_{[0,1]}^{-1}$.}
\label{fig:patch-defect-move}
\end{figure}


==> figures/patch_tjunction_exchange.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Stealth,line cap=round,
  every node/.style={font=\small,text=ink,inner sep=1.5pt},
  arm/.style={draw=muted!50,line width=.65pt},
  move/.style={->,line width=1.05pt,shorten <=4pt,shorten >=4pt},
  defect/.style={circle,inner sep=0pt,minimum size=5.5pt,line width=.8pt},
  red defect/.style={defect,draw=speciesA,fill=speciesA},
  blue defect/.style={defect,draw=speciesB,fill=white}
]
  \foreach \offset/\word/\source/\target in {0/1/3/2,4.3/2/1/3,8.6/3/2/1}{
    \begin{scope}[xshift=\offset cm]
      \coordinate (v0) at (0,0);
      \coordinate (v1) at (-1.15,0);
      \coordinate (v2) at (1.15,0);
      \coordinate (v3) at (0,1.3);
      \foreach \v in {1,2,3}{\draw[arm] (v0)--(v\v);}
      \foreach \v in {0,1,2,3}{\fill[ink] (v\v) circle (1.1pt);}
      \node[below=3pt] at (v0) {$0$};
      \node[left=5pt] at (v1) {$1$};
      \node[right=5pt] at (v2) {$2$};
      \node[above=5pt] at (v3) {$3$};
      \node at (0,2.18) {$W_{\word}$};
      \node at (0,-.85) {$\source\to 0\to\target$};
      \ifnum\word=2
        \draw[move,speciesB] (v\source)--(v0);
        \draw[move,speciesB] (v0)--(v\target);
        \node[blue defect] at (v1) {};
        \node[red defect] at (v2) {};
      \else
        \draw[move,speciesA] (v\source)--(v0);
        \draw[move,speciesA] (v0)--(v\target);
        \node[red defect] at (v\source) {};
        \ifnum\word=1
          \node[blue defect] at (v1) {};
        \else
          \node[blue defect] at (v3) {};
        \fi
      \fi
    \end{scope}
  }
\end{tikzpicture}
\caption{Six-step exchange at a T-junction. The filled and open dots track two identical defects and show their positions at the start of each pair of moves. Each pair takes one defect through the center $0$ to the empty endpoint while the other remains at the far end of the gray arm. After all three pairs the defects have exchanged positions. On a closed space, any additional defects needed to place the configuration in the vacuum orbit can be placed outside the neighborhoods read by all six steps.}
\label{fig:patch-tjunction-exchange}
\end{figure}


==> figures/typeiii_four_endpoints.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,line cap=round,
    every node/.style={font=\small,text=ink,inner sep=2pt}]
  \foreach \x/\j in {0/0,2.2/1,4.4/2,6.6/3}{
    \draw[muted!45,densely dashed,thin] (\x,1.64)--(\x,-.12);
    \node[above] at (\x,1.66) {$x_{\j}$};
  }
  \draw[accent,line width=1.15pt] (-.65,1.38)--(7.25,1.38);
  \draw[accent,-{Stealth[length=2.3mm]}] (3.02,1.38)--(3.47,1.38);
  \foreach \x in {-.65,7.25}
    \draw[accent] (\x-.04,1.29)--(\x+.04,1.47);
  \node[anchor=east,text=accent] at (-.90,1.38) {$U_2(\mathbf{1})$};

  \draw[speciesB,line width=1.6pt] (2.2,.75)--(6.6,.75);
  \fill[speciesB] (2.2,.75) circle (2.3pt);
  \draw[speciesB,fill=white,line width=1pt] (6.6,.75) circle (2.3pt);
  \node[anchor=east,text=speciesB] at (-.90,.75) {$U_1(I)$};

  \draw[speciesA,line width=1.6pt] (0,.12)--(4.4,.12);
  \fill[speciesA] (0,.12) circle (2.3pt);
  \draw[speciesA,fill=white,line width=1pt] (4.4,.12) circle (2.3pt);
  \node[anchor=east,text=speciesA] at (-.90,.12) {$U_3(J)$};

  \node[anchor=east] at (-.90,-.47) {After $U_3(J)$};
  \node at (2.2,-.47) {$\phi_3(x_1)+1$};
  \node at (6.6,-.47) {$\phi_3(x_3)$};
\end{tikzpicture}
\caption{The circle is cut outside $I\cup J$, with its left and right ends identified. The inner commutator reads the third spin species at both endpoints of $I$. Only the left endpoint $x_1$ lies in $J$.}
\label{fig:typeiii-four-endpoints-demo}
\end{figure}

